Haldane gap in the quasi one-dimensional nonlinear $\sigma$-model

This work studies the appearance of a Haldane gap in quasi one-dimensional antiferromagnets in the long wavelength limit, via the nonlinear $\sigma$-model. The mapping from the three-dimensional, integer spin Heisenberg model to the nonlinear $\sigma$-model is explained, taking into account two antiferromagnetic couplings: one along the chain axis ($J$) and one along the perpendicular planes ($J_\bot$) of a cubic lattice. An implicit equation for the Haldane gap is derived, as a function of temperature and coupling ratio $J_\bot/J$. Solutions to these equations show the existence of a critical coupling ratio beyond which a gap exists only above a transition temperature $T_N$. The cut-off dependence of these results is discussed.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% POSTSCRIPT FIGURES: to be put in 3 separate files and sent
% separately on a Postscript printer.
%
% FIGURE 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72.0 72.0 540.0 720.0
%%Creator: Mathematica
%%CreationDate: Wed May 26 15:33:01 EDT 1993
%%EndComments

/Mathdict 100 dict def
Mathdict begin
/Mlmarg		2.1 72 mul def
/Mrmarg		2.1 72 mul def
/Mbmarg		2.1 72 mul def
/Mtmarg		2.1 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	false	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mlmarg Mrmarg
Mbmarg Mtmarg
Mwidth Mheight
11 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
13 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
/Mlmarg 0 def
/Mrmarg 0 def
/Mbmarg 0 def
/Mtmarg 0 def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmarg exch def
/Mbmarg exch def
/Mrmarg exch def
/Mlmarg exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
 .3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mlmarg Mrmarg add
sub
Mheight
Mbmarg Mtmarg add
sub
0 0 moveto
1 index 0
lineto
2 copy
lineto
0 1 index
lineto
clip newpath
Mlp
translate
dup
/Mathabs
exch def
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
 .99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
 .5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabswid {
Mathabs
div
setlinewidth
} bind def
/Mabsdash {
exch
Mathabs
[
3 1 roll
exch
{
exch
dup
3 -1 roll
exch
div
exch
}
forall
pop ]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/colorimage where
{ pop }
{
/colorimage {
3 1 roll
pop pop
5 -1 roll
mul
4 1 roll
{
currentfile
1 index
readhexstring
pop }
image
} bind def
} ifelse
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse

%%AspectRatio: 1
MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0 1 0 0.5 [
[(0.2)] 0.2 0 0 2 Msboxa
[(0.4)] 0.4 0 0 2 Msboxa
[(0.6)] 0.6 0 0 2 Msboxa
[(0.8)] 0.8 0 0 2 Msboxa
[(1)] 1 0 0 2 Msboxa
[(0)] -0.0125 0 1 0 Msboxa
[(0.25)] -0.0125 0.125 1 0 Msboxa
[(0.5)] -0.0125 0.25 1 0 Msboxa
[(0.75)] -0.0125 0.375 1 0 Msboxa
[(1)] -0.0125 0.5 1 0 Msboxa
[(1.25)] -0.0125 0.625 1 0 Msboxa
[(1.5)] -0.0125 0.75 1 0 Msboxa
[(1.75)] -0.0125 0.875 1 0 Msboxa
[(2)] -0.0125 1 1 0 Msboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 1.001 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
0.001 setlinewidth
/Times-Italic findfont 14 scalefont setfont
[(t)] 0.75 0.05 -1 0 Mshowa
/Symbol findfont 14 scalefont setfont
[(d)] 0.05 .75 0 0 Mshowa
/Times-Italic findfont 14 scalefont setfont
[(r = 0.01)] 0.40 0.65 -1 0 Mshowa
[(r = 1.5)] 0.33 0.4 -1 0 Mshowa
[(r = e)] 0.36 0.165 -1 0 Mshowa
[(r = 4)] 0.69 0.25 -1 0 Mshowa
[ ] 0 setdash
0 setgray
gsave
gsave
0.2 0 moveto
0.2 0.00625 lineto
stroke
grestore
[(0.2)] 0.2 0 0 2 Mshowa
gsave
0.4 0 moveto
0.4 0.00625 lineto
stroke
grestore
[(0.4)] 0.4 0 0 2 Mshowa
gsave
0.6 0 moveto
0.6 0.00625 lineto
stroke
grestore
[(0.6)] 0.6 0 0 2 Mshowa
gsave
0.8 0 moveto
0.8 0.00625 lineto
stroke
grestore
[(0.8)] 0.8 0 0 2 Mshowa
gsave
1 0 moveto
1 0.00625 lineto
stroke
grestore
[(1)] 1 0 0 2 Mshowa
gsave
0.04 0 moveto
0.04 0.00375 lineto
stroke
grestore
gsave
0.08 0 moveto
0.08 0.00375 lineto
stroke
grestore
gsave
0.12 0 moveto
0.12 0.00375 lineto
stroke
grestore
gsave
0.16 0 moveto
0.16 0.00375 lineto
stroke
grestore
gsave
0.24 0 moveto
0.24 0.00375 lineto
stroke
grestore
gsave
0.28 0 moveto
0.28 0.00375 lineto
stroke
grestore
gsave
0.32 0 moveto
0.32 0.00375 lineto
stroke
grestore
gsave
0.36 0 moveto
0.36 0.00375 lineto
stroke
grestore
gsave
0.44 0 moveto
0.44 0.00375 lineto
stroke
grestore
gsave
0.48 0 moveto
0.48 0.00375 lineto
stroke
grestore
gsave
0.52 0 moveto
0.52 0.00375 lineto
stroke
grestore
gsave
0.56 0 moveto
0.56 0.00375 lineto
stroke
grestore
gsave
0.64 0 moveto
0.64 0.00375 lineto
stroke
grestore
gsave
0.68 0 moveto
0.68 0.00375 lineto
stroke
grestore
gsave
0.72 0 moveto
0.72 0.00375 lineto
stroke
grestore
gsave
0.76 0 moveto
0.76 0.00375 lineto
stroke
grestore
gsave
0.84 0 moveto
0.84 0.00375 lineto
stroke
grestore
gsave
0.88 0 moveto
0.88 0.00375 lineto
stroke
grestore
gsave
0.92 0 moveto
0.92 0.00375 lineto
stroke
grestore
gsave
0.96 0 moveto
0.96 0.00375 lineto
stroke
grestore
gsave
0 0 moveto
1 0 lineto
stroke
grestore
gsave
0 0 moveto
0.00625 0 lineto
stroke
grestore
[(0)] -0.0125 0 1 0 Mshowa
gsave
0 0.125 moveto
0.00625 0.125 lineto
stroke
grestore
[(0.25)] -0.0125 0.125 1 0 Mshowa
gsave
0 0.25 moveto
0.00625 0.25 lineto
stroke
grestore
[(0.5)] -0.0125 0.25 1 0 Mshowa
gsave
0 0.375 moveto
0.00625 0.375 lineto
stroke
grestore
[(0.75)] -0.0125 0.375 1 0 Mshowa
gsave
0 0.5 moveto
0.00625 0.5 lineto
stroke
grestore
[(1)] -0.0125 0.5 1 0 Mshowa
gsave
0 0.625 moveto
0.00625 0.625 lineto
stroke
grestore
[(1.25)] -0.0125 0.625 1 0 Mshowa
gsave
0 0.75 moveto
0.00625 0.75 lineto
stroke
grestore
[(1.5)] -0.0125 0.75 1 0 Mshowa
gsave
0 0.875 moveto
0.00625 0.875 lineto
stroke
grestore
[(1.75)] -0.0125 0.875 1 0 Mshowa
gsave
0 1 moveto
0.00625 1 lineto
stroke
grestore
[(2)] -0.0125 1 1 0 Mshowa
gsave
0 0.025 moveto
0.00375 0.025 lineto
stroke
grestore
gsave
0 0.05 moveto
0.00375 0.05 lineto
stroke
grestore
gsave
0 0.075 moveto
0.00375 0.075 lineto
stroke
grestore
gsave
0 0.1 moveto
0.00375 0.1 lineto
stroke
grestore
gsave
0 0.15 moveto
0.00375 0.15 lineto
stroke
grestore
gsave
0 0.175 moveto
0.00375 0.175 lineto
stroke
grestore
gsave
0 0.2 moveto
0.00375 0.2 lineto
stroke
grestore
gsave
0 0.225 moveto
0.00375 0.225 lineto
stroke
grestore
gsave
0 0.275 moveto
0.00375 0.275 lineto
stroke
grestore
gsave
0 0.3 moveto
0.00375 0.3 lineto
stroke
grestore
gsave
0 0.325 moveto
0.00375 0.325 lineto
stroke
grestore
gsave
0 0.35 moveto
0.00375 0.35 lineto
stroke
grestore
gsave
0 0.4 moveto
0.00375 0.4 lineto
stroke
grestore
gsave
0 0.425 moveto
0.00375 0.425 lineto
stroke
grestore
gsave
0 0.45 moveto
0.00375 0.45 lineto
stroke
grestore
gsave
0 0.475 moveto
0.00375 0.475 lineto
stroke
grestore
gsave
0 0.525 moveto
0.00375 0.525 lineto
stroke
grestore
gsave
0 0.55 moveto
0.00375 0.55 lineto
stroke
grestore
gsave
0 0.575 moveto
0.00375 0.575 lineto
stroke
grestore
gsave
0 0.6 moveto
0.00375 0.6 lineto
stroke
grestore
gsave
0 0.65 moveto
0.00375 0.65 lineto
stroke
grestore
gsave
0 0.675 moveto
0.00375 0.675 lineto
stroke
grestore
gsave
0 0.7 moveto
0.00375 0.7 lineto
stroke
grestore
gsave
0 0.725 moveto
0.00375 0.725 lineto
stroke
grestore
gsave
0 0.775 moveto
0.00375 0.775 lineto
stroke
grestore
gsave
0 0.8 moveto
0.00375 0.8 lineto
stroke
grestore
gsave
0 0.825 moveto
0.00375 0.825 lineto
stroke
grestore
gsave
0 0.85 moveto
0.00375 0.85 lineto
stroke
grestore
gsave
0 0.9 moveto
0.00375 0.9 lineto
stroke
grestore
gsave
0 0.925 moveto
0.00375 0.925 lineto
stroke
grestore
gsave
0 0.95 moveto
0.00375 0.95 lineto
stroke
grestore
gsave
0 0.975 moveto
0.00375 0.975 lineto
stroke
grestore
gsave
0 0 moveto
0 1 lineto
stroke
grestore
grestore
gsave
gsave
0 0.99375 moveto
0 1 lineto
stroke
grestore
gsave
0.2 0.99375 moveto
0.2 1 lineto
stroke
grestore
gsave
0.4 0.99375 moveto
0.4 1 lineto
stroke
grestore
gsave
0.6 0.99375 moveto
0.6 1 lineto
stroke
grestore
gsave
0.8 0.99375 moveto
0.8 1 lineto
stroke
grestore
gsave
0.04 0.99625 moveto
0.04 1 lineto
stroke
grestore
gsave
0.08 0.99625 moveto
0.08 1 lineto
stroke
grestore
gsave
0.12 0.99625 moveto
0.12 1 lineto
stroke
grestore
gsave
0.16 0.99625 moveto
0.16 1 lineto
stroke
grestore
gsave
0.24 0.99625 moveto
0.24 1 lineto
stroke
grestore
gsave
0.28 0.99625 moveto
0.28 1 lineto
stroke
grestore
gsave
0.32 0.99625 moveto
0.32 1 lineto
stroke
grestore
gsave
0.36 0.99625 moveto
0.36 1 lineto
stroke
grestore
gsave
0.44 0.99625 moveto
0.44 1 lineto
stroke
grestore
gsave
0.48 0.99625 moveto
0.48 1 lineto
stroke
grestore
gsave
0.52 0.99625 moveto
0.52 1 lineto
stroke
grestore
gsave
0.56 0.99625 moveto
0.56 1 lineto
stroke
grestore
gsave
0.64 0.99625 moveto
0.64 1 lineto
stroke
grestore
gsave
0.68 0.99625 moveto
0.68 1 lineto
stroke
grestore
gsave
0.72 0.99625 moveto
0.72 1 lineto
stroke
grestore
gsave
0.76 0.99625 moveto
0.76 1 lineto
stroke
grestore
gsave
0.84 0.99625 moveto
0.84 1 lineto
stroke
grestore
gsave
0.88 0.99625 moveto
0.88 1 lineto
stroke
grestore
gsave
0.92 0.99625 moveto
0.92 1 lineto
stroke
grestore
gsave
0.96 0.99625 moveto
0.96 1 lineto
stroke
grestore
gsave
0 1 moveto
1 1 lineto
stroke
grestore
gsave
0.99375 0 moveto
1 0 lineto
stroke
grestore
gsave
0.99375 0.125 moveto
1 0.125 lineto
stroke
grestore
gsave
0.99375 0.25 moveto
1 0.25 lineto
stroke
grestore
gsave
0.99375 0.375 moveto
1 0.375 lineto
stroke
grestore
gsave
0.99375 0.5 moveto
1 0.5 lineto
stroke
grestore
gsave
0.99375 0.625 moveto
1 0.625 lineto
stroke
grestore
gsave
0.99375 0.75 moveto
1 0.75 lineto
stroke
grestore
gsave
0.99375 0.875 moveto
1 0.875 lineto
stroke
grestore
gsave
0.99625 0.025 moveto
1 0.025 lineto
stroke
grestore
gsave
0.99625 0.05 moveto
1 0.05 lineto
stroke
grestore
gsave
0.99625 0.075 moveto
1 0.075 lineto
stroke
grestore
gsave
0.99625 0.1 moveto
1 0.1 lineto
stroke
grestore
gsave
0.99625 0.15 moveto
1 0.15 lineto
stroke
grestore
gsave
0.99625 0.175 moveto
1 0.175 lineto
stroke
grestore
gsave
0.99625 0.2 moveto
1 0.2 lineto
stroke
grestore
gsave
0.99625 0.225 moveto
1 0.225 lineto
stroke
grestore
gsave
0.99625 0.275 moveto
1 0.275 lineto
stroke
grestore
gsave
0.99625 0.3 moveto
1 0.3 lineto
stroke
grestore
gsave
0.99625 0.325 moveto
1 0.325 lineto
stroke
grestore
gsave
0.99625 0.35 moveto
1 0.35 lineto
stroke
grestore
gsave
0.99625 0.4 moveto
1 0.4 lineto
stroke
grestore
gsave
0.99625 0.425 moveto
1 0.425 lineto
stroke
grestore
gsave
0.99625 0.45 moveto
1 0.45 lineto
stroke
grestore
gsave
0.99625 0.475 moveto
1 0.475 lineto
stroke
grestore
gsave
0.99625 0.525 moveto
1 0.525 lineto
stroke
grestore
gsave
0.99625 0.55 moveto
1 0.55 lineto
stroke
grestore
gsave
0.99625 0.575 moveto
1 0.575 lineto
stroke
grestore
gsave
0.99625 0.6 moveto
1 0.6 lineto
stroke
grestore
gsave
0.99625 0.65 moveto
1 0.65 lineto
stroke
grestore
gsave
0.99625 0.675 moveto
1 0.675 lineto
stroke
grestore
gsave
0.99625 0.7 moveto
1 0.7 lineto
stroke
grestore
gsave
0.99625 0.725 moveto
1 0.725 lineto
stroke
grestore
gsave
0.99625 0.775 moveto
1 0.775 lineto
stroke
grestore
gsave
0.99625 0.8 moveto
1 0.8 lineto
stroke
grestore
gsave
0.99625 0.825 moveto
1 0.825 lineto
stroke
grestore
gsave
0.99625 0.85 moveto
1 0.85 lineto
stroke
grestore
gsave
0.99625 0.9 moveto
1 0.9 lineto
stroke
grestore
gsave
0.99625 0.925 moveto
1 0.925 lineto
stroke
grestore
gsave
0.99625 0.95 moveto
1 0.95 lineto
stroke
grestore
gsave
0.99625 0.975 moveto
1 0.975 lineto
stroke
grestore
gsave
1 0 moveto
1 1 lineto
stroke
grestore
grestore
gsave
grestore
0 0 moveto
1 0 lineto
1 1 lineto
0 1 lineto
closepath
clip
newpath
gsave
gsave
0.002 setlinewidth
0 0 moveto
0.03063 0.01271 lineto
0.05125 0.02228 lineto
0.0925 0.0428 lineto
0.13375 0.06475 lineto
0.175 0.0879 lineto
0.21625 0.11207 lineto
0.2575 0.13706 lineto
0.29875 0.16264 lineto
0.34 0.18857 lineto
0.38125 0.21466 lineto
0.4225 0.24075 lineto
0.46375 0.26672 lineto
0.505 0.29247 lineto
0.54625 0.31796 lineto
0.5875 0.34313 lineto
0.62875 0.36796 lineto
0.67 0.39244 lineto
0.71125 0.41656 lineto
0.7525 0.44033 lineto
0.79375 0.46375 lineto
0.835 0.48683 lineto
0.87625 0.50957 lineto
0.9175 0.532 lineto
0.95875 0.55412 lineto
1 0.57594 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.01 0.49875 moveto
0.03063 0.49875 lineto
0.03578 0.49875 lineto
0.03836 0.49875 lineto
0.03965 0.49875 lineto
0.04094 0.49875 lineto
0.04223 0.49875 lineto
0.04352 0.49875 lineto
0.0448 0.49875 lineto
0.04609 0.49875 lineto
0.04738 0.49875 lineto
0.04867 0.49875 lineto
0.04996 0.49875 lineto
0.05125 0.49875 lineto
0.05254 0.49875 lineto
0.05383 0.49875 lineto
0.05512 0.49875 lineto
0.05641 0.49875 lineto
0.0577 0.49875 lineto
0.05898 0.49875 lineto
0.06027 0.49875 lineto
0.06156 0.49875 lineto
0.06285 0.49875 lineto
0.06414 0.49875 lineto
0.06543 0.49875 lineto
0.06672 0.49875 lineto
0.06801 0.49875 lineto
0.0693 0.49875 lineto
0.07059 0.49875 lineto
0.07188 0.49875 lineto
0.07316 0.49875 lineto
0.07445 0.49875 lineto
0.07574 0.49875 lineto
0.07703 0.49875 lineto
0.07832 0.49875 lineto
0.07961 0.49875 lineto
0.08219 0.49875 lineto
0.08477 0.49875 lineto
0.08734 0.49875 lineto
0.08992 0.49876 lineto
0.0925 0.49876 lineto
0.09508 0.49876 lineto
0.09766 0.49876 lineto
0.10023 0.49877 lineto
0.10281 0.49877 lineto
0.10797 0.49879 lineto
0.11055 0.4988 lineto
0.11313 0.49881 lineto
0.11828 0.49884 lineto
0.12344 0.49888 lineto
Mistroke
0.12859 0.49894 lineto
0.13375 0.49901 lineto
0.13891 0.4991 lineto
0.14406 0.49921 lineto
0.15438 0.4995 lineto
0.16469 0.4999 lineto
0.175 0.50042 lineto
0.19563 0.50192 lineto
0.20594 0.50291 lineto
0.21625 0.50407 lineto
0.2575 0.51044 lineto
0.29875 0.5194 lineto
0.34 0.53052 lineto
0.38125 0.54332 lineto
0.4225 0.55737 lineto
0.46375 0.57236 lineto
0.505 0.58801 lineto
0.54625 0.60416 lineto
0.5875 0.62064 lineto
0.62875 0.63738 lineto
0.67 0.65428 lineto
0.71125 0.67129 lineto
0.7525 0.68836 lineto
0.79375 0.70547 lineto
0.835 0.72259 lineto
0.87625 0.73969 lineto
0.9175 0.75677 lineto
0.95875 0.77382 lineto
1 0.79081 lineto
Mfstroke
grestore
gsave
0.002 setlinewidth
0.35418 0.01011 moveto
0.35547 0.01148 lineto
0.36063 0.01688 lineto
0.38125 0.03742 lineto
0.4225 0.07524 lineto
0.46375 0.11037 lineto
0.505 0.14365 lineto
0.54625 0.17552 lineto
0.5875 0.20625 lineto
0.62875 0.23599 lineto
0.67 0.26489 lineto
0.71125 0.29301 lineto
0.7525 0.32045 lineto
0.79375 0.34725 lineto
0.835 0.37347 lineto
0.87625 0.39914 lineto
0.9175 0.4243 lineto
0.95875 0.449 lineto
1 0.47325 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.01 0.21034 moveto
0.01129 0.21034 lineto
0.01258 0.21034 lineto
0.01387 0.21034 lineto
0.01516 0.21034 lineto
0.01645 0.21034 lineto
0.01773 0.21034 lineto
0.01902 0.21034 lineto
0.02031 0.21034 lineto
0.0216 0.21034 lineto
0.02289 0.21034 lineto
0.02418 0.21034 lineto
0.02547 0.21034 lineto
0.02676 0.21034 lineto
0.02805 0.21034 lineto
0.02934 0.21034 lineto
0.03063 0.21034 lineto
0.03191 0.21034 lineto
0.0332 0.21034 lineto
0.03449 0.21034 lineto
0.03578 0.21034 lineto
0.03707 0.21034 lineto
0.03836 0.21034 lineto
0.03965 0.21034 lineto
0.04094 0.21034 lineto
0.04223 0.21034 lineto
0.04352 0.21034 lineto
0.0448 0.21034 lineto
0.04609 0.21034 lineto
0.04738 0.21034 lineto
0.04867 0.21034 lineto
0.04996 0.21034 lineto
0.05125 0.21034 lineto
0.05254 0.21034 lineto
0.05383 0.21034 lineto
0.05641 0.21035 lineto
0.05898 0.21036 lineto
0.06156 0.21036 lineto
0.06414 0.21037 lineto
0.06672 0.21039 lineto
0.0693 0.21041 lineto
0.07188 0.21043 lineto
0.07703 0.21049 lineto
0.08219 0.21057 lineto
0.08734 0.21068 lineto
0.0925 0.21083 lineto
0.09766 0.21101 lineto
0.10281 0.21125 lineto
0.11313 0.21186 lineto
0.12344 0.2127 lineto
Mistroke
0.13375 0.21379 lineto
0.15438 0.2168 lineto
0.175 0.22094 lineto
0.21625 0.23246 lineto
0.2575 0.24762 lineto
0.29875 0.26549 lineto
0.34 0.28524 lineto
0.38125 0.30625 lineto
0.4225 0.32806 lineto
0.46375 0.35033 lineto
0.505 0.37284 lineto
0.54625 0.39543 lineto
0.5875 0.41798 lineto
0.62875 0.44043 lineto
0.67 0.46271 lineto
0.71125 0.48481 lineto
0.7525 0.50669 lineto
0.79375 0.52834 lineto
0.835 0.54977 lineto
0.87625 0.57096 lineto
0.9175 0.59192 lineto
0.95875 0.61266 lineto
1 0.63317 lineto
Mfstroke
grestore
grestore
% End of Graphics
end
showpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
FIGURE 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72.0 72.0 540.0 720.0
%%Creator: Mathematica
%%CreationDate: Wed May 26 15:32:30 EDT 1993
%%EndComments

/Mathdict 100 dict def
Mathdict begin
/Mlmarg		2.1 72 mul def
/Mrmarg		2.1 72 mul def
/Mbmarg		2.1 72 mul def
/Mtmarg		2.1 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	false	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mlmarg Mrmarg
Mbmarg Mtmarg
Mwidth Mheight
11 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
13 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
/Mlmarg 0 def
/Mrmarg 0 def
/Mbmarg 0 def
/Mtmarg 0 def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmarg exch def
/Mbmarg exch def
/Mrmarg exch def
/Mlmarg exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
 .3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mlmarg Mrmarg add
sub
Mheight
Mbmarg Mtmarg add
sub
0 0 moveto
1 index 0
lineto
2 copy
lineto
0 1 index
lineto
clip newpath
Mlp
translate
dup
/Mathabs
exch def
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
 .99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
 .5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabswid {
Mathabs
div
setlinewidth
} bind def
/Mabsdash {
exch
Mathabs
[
3 1 roll
exch
{
exch
dup
3 -1 roll
exch
div
exch
}
forall
pop ]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/colorimage where
{ pop }
{
/colorimage {
3 1 roll
pop pop
5 -1 roll
mul
4 1 roll
{
currentfile
1 index
readhexstring
pop }
image
} bind def
} ifelse
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse

%%AspectRatio: 1
MathPictureStart
/Times-Roman findfont 14 scalefont setfont
% Scaling calculations
0 0.333333 0 1 [
[(0.5)] 0.16667 0 0 2 Msboxa
[(1)] 0.33333 0 0 2 Msboxa
[(1.5)] 0.5 0 0 2 Msboxa
[(2)] 0.66667 0 0 2 Msboxa
[(2.5)] 0.83333 0 0 2 Msboxa
[(3)] 1 0 0 2 Msboxa
[(0)] -0.0125 0 1 0 Msboxa
[(0.2)] -0.0125 0.2 1 0 Msboxa
[(0.4)] -0.0125 0.4 1 0 Msboxa
[(0.6)] -0.0125 0.6 1 0 Msboxa
[(0.8)] -0.0125 0.8 1 0 Msboxa
[(1)] -0.0125 1 1 0 Msboxa
[(d)] 0.5 0.5  0 0 Msboxa
[(r)] 0.5 0.05 -1 0 Msboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 1.001 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
0 setgray
0.001 setlinewidth
/Times-Italic findfont 14 scalefont setfont
[(r)] 0.5 0.05 -1 0 Mshowa
/Symbol findfont 14 scalefont setfont
[(d)] 0.05 .5 0 0 Mshowa
/Times-Italic findfont 14 scalefont setfont
[ ] 0 setdash
0 setgray
gsave
gsave
0.16667 0 moveto
0.16667 0.00625 lineto
stroke
grestore
[(0.5)] 0.16667 0 0 2 Mshowa
gsave
0.33333 0 moveto
0.33333 0.00625 lineto
stroke
grestore
[(1)] 0.33333 0 0 2 Mshowa
gsave
0.5 0 moveto
0.5 0.00625 lineto
stroke
grestore
[(1.5)] 0.5 0 0 2 Mshowa
gsave
0.66667 0 moveto
0.66667 0.00625 lineto
stroke
grestore
[(2)] 0.66667 0 0 2 Mshowa
gsave
0.83333 0 moveto
0.83333 0.00625 lineto
stroke
grestore
[(2.5)] 0.83333 0 0 2 Mshowa
gsave
1 0 moveto
1 0.00625 lineto
stroke
grestore
[(3)] 1 0 0 2 Mshowa
gsave
0.03333 0 moveto
0.03333 0.00375 lineto
stroke
grestore
gsave
0.06667 0 moveto
0.06667 0.00375 lineto
stroke
grestore
gsave
0.1 0 moveto
0.1 0.00375 lineto
stroke
grestore
gsave
0.13333 0 moveto
0.13333 0.00375 lineto
stroke
grestore
gsave
0.2 0 moveto
0.2 0.00375 lineto
stroke
grestore
gsave
0.23333 0 moveto
0.23333 0.00375 lineto
stroke
grestore
gsave
0.26667 0 moveto
0.26667 0.00375 lineto
stroke
grestore
gsave
0.3 0 moveto
0.3 0.00375 lineto
stroke
grestore
gsave
0.36667 0 moveto
0.36667 0.00375 lineto
stroke
grestore
gsave
0.4 0 moveto
0.4 0.00375 lineto
stroke
grestore
gsave
0.43333 0 moveto
0.43333 0.00375 lineto
stroke
grestore
gsave
0.46667 0 moveto
0.46667 0.00375 lineto
stroke
grestore
gsave
0.53333 0 moveto
0.53333 0.00375 lineto
stroke
grestore
gsave
0.56667 0 moveto
0.56667 0.00375 lineto
stroke
grestore
gsave
0.6 0 moveto
0.6 0.00375 lineto
stroke
grestore
gsave
0.63333 0 moveto
0.63333 0.00375 lineto
stroke
grestore
gsave
0.7 0 moveto
0.7 0.00375 lineto
stroke
grestore
gsave
0.73333 0 moveto
0.73333 0.00375 lineto
stroke
grestore
gsave
0.76667 0 moveto
0.76667 0.00375 lineto
stroke
grestore
gsave
0.8 0 moveto
0.8 0.00375 lineto
stroke
grestore
gsave
0.86667 0 moveto
0.86667 0.00375 lineto
stroke
grestore
gsave
0.9 0 moveto
0.9 0.00375 lineto
stroke
grestore
gsave
0.93333 0 moveto
0.93333 0.00375 lineto
stroke
grestore
gsave
0.96667 0 moveto
0.96667 0.00375 lineto
stroke
grestore
gsave
0 0 moveto
1 0 lineto
stroke
grestore
gsave
0 0 moveto
0.00625 0 lineto
stroke
grestore
[(0)] -0.0125 0 1 0 Mshowa
gsave
0 0.2 moveto
0.00625 0.2 lineto
stroke
grestore
[(0.2)] -0.0125 0.2 1 0 Mshowa
gsave
0 0.4 moveto
0.00625 0.4 lineto
stroke
grestore
[(0.4)] -0.0125 0.4 1 0 Mshowa
gsave
0 0.6 moveto
0.00625 0.6 lineto
stroke
grestore
[(0.6)] -0.0125 0.6 1 0 Mshowa
gsave
0 0.8 moveto
0.00625 0.8 lineto
stroke
grestore
[(0.8)] -0.0125 0.8 1 0 Mshowa
gsave
0 1 moveto
0.00625 1 lineto
stroke
grestore
[(1)] -0.0125 1 1 0 Mshowa
gsave
0 0.04 moveto
0.00375 0.04 lineto
stroke
grestore
gsave
0 0.08 moveto
0.00375 0.08 lineto
stroke
grestore
gsave
0 0.12 moveto
0.00375 0.12 lineto
stroke
grestore
gsave
0 0.16 moveto
0.00375 0.16 lineto
stroke
grestore
gsave
0 0.24 moveto
0.00375 0.24 lineto
stroke
grestore
gsave
0 0.28 moveto
0.00375 0.28 lineto
stroke
grestore
gsave
0 0.32 moveto
0.00375 0.32 lineto
stroke
grestore
gsave
0 0.36 moveto
0.00375 0.36 lineto
stroke
grestore
gsave
0 0.44 moveto
0.00375 0.44 lineto
stroke
grestore
gsave
0 0.48 moveto
0.00375 0.48 lineto
stroke
grestore
gsave
0 0.52 moveto
0.00375 0.52 lineto
stroke
grestore
gsave
0 0.56 moveto
0.00375 0.56 lineto
stroke
grestore
gsave
0 0.64 moveto
0.00375 0.64 lineto
stroke
grestore
gsave
0 0.68 moveto
0.00375 0.68 lineto
stroke
grestore
gsave
0 0.72 moveto
0.00375 0.72 lineto
stroke
grestore
gsave
0 0.76 moveto
0.00375 0.76 lineto
stroke
grestore
gsave
0 0.84 moveto
0.00375 0.84 lineto
stroke
grestore
gsave
0 0.88 moveto
0.00375 0.88 lineto
stroke
grestore
gsave
0 0.92 moveto
0.00375 0.92 lineto
stroke
grestore
gsave
0 0.96 moveto
0.00375 0.96 lineto
stroke
grestore
gsave
0 0 moveto
0 1 lineto
stroke
grestore
grestore
gsave
gsave
0 0.99375 moveto
0 1 lineto
stroke
grestore
gsave
0.16667 0.99375 moveto
0.16667 1 lineto
stroke
grestore
gsave
0.33333 0.99375 moveto
0.33333 1 lineto
stroke
grestore
gsave
0.5 0.99375 moveto
0.5 1 lineto
stroke
grestore
gsave
0.66667 0.99375 moveto
0.66667 1 lineto
stroke
grestore
gsave
0.83333 0.99375 moveto
0.83333 1 lineto
stroke
grestore
gsave
0.03333 0.99625 moveto
0.03333 1 lineto
stroke
grestore
gsave
0.06667 0.99625 moveto
0.06667 1 lineto
stroke
grestore
gsave
0.1 0.99625 moveto
0.1 1 lineto
stroke
grestore
gsave
0.13333 0.99625 moveto
0.13333 1 lineto
stroke
grestore
gsave
0.2 0.99625 moveto
0.2 1 lineto
stroke
grestore
gsave
0.23333 0.99625 moveto
0.23333 1 lineto
stroke
grestore
gsave
0.26667 0.99625 moveto
0.26667 1 lineto
stroke
grestore
gsave
0.3 0.99625 moveto
0.3 1 lineto
stroke
grestore
gsave
0.36667 0.99625 moveto
0.36667 1 lineto
stroke
grestore
gsave
0.4 0.99625 moveto
0.4 1 lineto
stroke
grestore
gsave
0.43333 0.99625 moveto
0.43333 1 lineto
stroke
grestore
gsave
0.46667 0.99625 moveto
0.46667 1 lineto
stroke
grestore
gsave
0.53333 0.99625 moveto
0.53333 1 lineto
stroke
grestore
gsave
0.56667 0.99625 moveto
0.56667 1 lineto
stroke
grestore
gsave
0.6 0.99625 moveto
0.6 1 lineto
stroke
grestore
gsave
0.63333 0.99625 moveto
0.63333 1 lineto
stroke
grestore
gsave
0.7 0.99625 moveto
0.7 1 lineto
stroke
grestore
gsave
0.73333 0.99625 moveto
0.73333 1 lineto
stroke
grestore
gsave
0.76667 0.99625 moveto
0.76667 1 lineto
stroke
grestore
gsave
0.8 0.99625 moveto
0.8 1 lineto
stroke
grestore
gsave
0.86667 0.99625 moveto
0.86667 1 lineto
stroke
grestore
gsave
0.9 0.99625 moveto
0.9 1 lineto
stroke
grestore
gsave
0.93333 0.99625 moveto
0.93333 1 lineto
stroke
grestore
gsave
0.96667 0.99625 moveto
0.96667 1 lineto
stroke
grestore
gsave
0 1 moveto
1 1 lineto
stroke
grestore
gsave
0.99375 0 moveto
1 0 lineto
stroke
grestore
gsave
0.99375 0.2 moveto
1 0.2 lineto
stroke
grestore
gsave
0.99375 0.4 moveto
1 0.4 lineto
stroke
grestore
gsave
0.99375 0.6 moveto
1 0.6 lineto
stroke
grestore
gsave
0.99375 0.8 moveto
1 0.8 lineto
stroke
grestore
gsave
0.99625 0.04 moveto
1 0.04 lineto
stroke
grestore
gsave
0.99625 0.08 moveto
1 0.08 lineto
stroke
grestore
gsave
0.99625 0.12 moveto
1 0.12 lineto
stroke
grestore
gsave
0.99625 0.16 moveto
1 0.16 lineto
stroke
grestore
gsave
0.99625 0.24 moveto
1 0.24 lineto
stroke
grestore
gsave
0.99625 0.28 moveto
1 0.28 lineto
stroke
grestore
gsave
0.99625 0.32 moveto
1 0.32 lineto
stroke
grestore
gsave
0.99625 0.36 moveto
1 0.36 lineto
stroke
grestore
gsave
0.99625 0.44 moveto
1 0.44 lineto
stroke
grestore
gsave
0.99625 0.48 moveto
1 0.48 lineto
stroke
grestore
gsave
0.99625 0.52 moveto
1 0.52 lineto
stroke
grestore
gsave
0.99625 0.56 moveto
1 0.56 lineto
stroke
grestore
gsave
0.99625 0.64 moveto
1 0.64 lineto
stroke
grestore
gsave
0.99625 0.68 moveto
1 0.68 lineto
stroke
grestore
gsave
0.99625 0.72 moveto
1 0.72 lineto
stroke
grestore
gsave
0.99625 0.76 moveto
1 0.76 lineto
stroke
grestore
gsave
0.99625 0.84 moveto
1 0.84 lineto
stroke
grestore
gsave
0.99625 0.88 moveto
1 0.88 lineto
stroke
grestore
gsave
0.99625 0.92 moveto
1 0.92 lineto
stroke
grestore
gsave
0.99625 0.96 moveto
1 0.96 lineto
stroke
grestore
gsave
1 0 moveto
1 1 lineto
stroke
grestore
grestore
gsave
grestore
0 0 moveto
1 0 lineto
1 1 lineto
0 1 lineto
closepath
clip
newpath
0.002 setlinewidth
0.00333 0.9975 moveto
0.04095 0.96913 lineto
0.07856 0.94046 lineto
0.11618 0.91149 lineto
0.15379 0.88216 lineto
0.1914 0.85246 lineto
0.22902 0.82235 lineto
0.26663 0.79179 lineto
0.30424 0.76074 lineto
0.34186 0.72914 lineto
0.37947 0.69694 lineto
0.41709 0.66406 lineto
0.4547 0.63044 lineto
0.49231 0.59596 lineto
0.52993 0.56052 lineto
0.56754 0.52395 lineto
0.60516 0.48609 lineto
0.64277 0.44667 lineto
0.68038 0.40537 lineto
0.718 0.3617 lineto
0.75561 0.31494 lineto
0.79323 0.2639 lineto
0.83084 0.20628 lineto
0.84965 0.17354 lineto
0.86845 0.13635 lineto
0.88726 0.09082 lineto
0.89666 0.06091 lineto
0.90136 0.04109 lineto
0.90372 0.0279 lineto
0.90489 0.01907 lineto
0.90607 0.00241 lineto
stroke
% End of Graphics
MathPictureEnd
end
showpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
FIGURE 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 0 0 281 281
%%Creator: Mathematica
%%Title: Clipboard
%%CreationDate: 26 mai 1993  20:48:35
%%EndComments
/Mnodistort false def
100 dict begin
/Mfixwid true def
/Mrot 0 def
/Mpstart {
    MathPictureStart
} bind def
/Mpend {
    MathPictureEnd
} bind def
/Mscale {
    0 1 0 1
    5 -1 roll
    MathScale
} bind def
/Plain	/Courier findfont def
/Bold	/Courier-Bold findfont def
/Italic /Courier-Oblique findfont def
/MathPictureStart {
	/Mimatrix
	 matrix currentmatrix
	def
	gsave
	newpath
	Mleft
	Mbottom
	translate
	1 -1 scale
	/Mtmatrix
	matrix currentmatrix
	def
	Plain
	Mfontsize scalefont
	setfont
	0 setgray
	0 setlinewidth
} bind def
/MathPictureEnd {
	grestore
} bind def
/MathSubStart {
        Mgmatrix Mtmatrix
        Mleft Mbottom
        Mwidth Mheight
        8 -2 roll
        moveto
        Mtmatrix setmatrix
        currentpoint
        Mgmatrix setmatrix
        10 -2 roll
        moveto
        Mtmatrix setmatrix
        currentpoint
        2 copy translate
        /Mtmatrix matrix currentmatrix def
        /Mleft 0 def
        /Mbottom 0 def
        3 -1 roll
        exch sub
        /Mheight exch def
        sub
        /Mwidth exch def
} bind def
/MathSubEnd {
        /Mheight exch def
        /Mwidth exch def
        /Mbottom exch def
        /Mleft exch def
        /Mtmatrix exch def
        dup setmatrix
        /Mgmatrix exch def
} bind def
/Mdot {
	moveto
	0 0 rlineto
	stroke
} bind def
/Mtetra {
	moveto
	lineto
	lineto
	lineto
	fill
} bind def
/Metetra {
	moveto
	lineto
	lineto
	lineto
	closepath
	gsave
	fill
	grestore
	0 setgray
	stroke
} bind def
/Mistroke {
	flattenpath
	0 0 0
	{
	4 2 roll
	pop pop
	}
	{
	4 -1 roll
	2 index
	sub dup mul
	4 -1 roll
	2 index
	sub dup mul
	add sqrt
	4 -1 roll
	add
	3 1 roll
	}
	{
	stop
	}
	{
	stop
	}
	pathforall
	pop pop
	currentpoint
	stroke
	moveto
	currentdash
	3 -1 roll
	add
	setdash
} bind def
/Mfstroke {
	stroke
	currentdash
	pop 0
	setdash
} bind def
/Mrotsboxa {
	gsave
	dup
	/Mrot
	exch def
	Mrotcheck
	Mtmatrix
	dup
	setmatrix
	7 1 roll
	4 index
	4 index
	translate
	rotate
	3 index
	-1 mul
	3 index
	-1 mul
	translate
	/Mtmatrix
	matrix
	currentmatrix
	def
	grestore
	Msboxa
	3  -1 roll
	/Mtmatrix
	exch def
	/Mrot
	0 def
} bind def
/Msboxa {
	newpath
	5 -1 roll
	Mvboxa
	pop
	Mboxout
	6 -1 roll
	5 -1 roll
	4 -1 roll
	Msboxa1
	5 -3 roll
	Msboxa1
	Mboxrot
	[
	7 -2 roll
	2 copy
	[
	3 1 roll
	10 -1 roll
	9 -1 roll
	]
	6 1 roll
	5 -2 roll
	]
} bind def
/Msboxa1 {
	sub
	2 div
	dup
	2 index
	1 add
	mul
	3 -1 roll
	-1 add
	3 -1 roll
	mul
} bind def
/Mvboxa	{
	Mfixwid
	{
	Mvboxa1
	}
	{
	dup
	Mwidthcal
	0 exch
	{
	add
	}
	forall
	exch
	Mvboxa1
	4 index
	7 -1 roll
	add
	4 -1 roll
	pop
	3 1 roll
	}
	ifelse
} bind def
/Mvboxa1 {
	gsave
	newpath
	[ true
	3 -1 roll
	{
	Mbbox
	5 -1 roll
	{
	0
	5 1 roll
	}
	{
	7 -1 roll
	exch sub
	(m) stringwidth pop
	.3 mul
	sub
	7 1 roll
	6 -1 roll
	4 -1 roll
	Mmin
	3 -1 roll
	5 index
	add
	5 -1 roll
	4 -1 roll
	Mmax
	4 -1 roll
	}
	ifelse
	false
	}
	forall
	{ stop } if
	counttomark
	1 add
	4 roll
	]
	grestore
} bind def
/Mbbox {
	0 0 moveto
	false charpath
	flattenpath
	pathbbox
	newpath
} bind def
/Mmin {
	2 copy
	gt
	{ exch } if
	pop
} bind def
/Mmax {
	2 copy
	lt
	{ exch } if
	pop
} bind def
/Mrotshowa {
	dup
	/Mrot
	exch def
	Mrotcheck
	Mtmatrix
	dup
	setmatrix
	7 1 roll
	4 index
	4 index
	translate
	rotate
	3 index
	-1 mul
	3 index
	-1 mul
	translate
	/Mtmatrix
	matrix
	currentmatrix
	def
	Mgmatrix setmatrix
	Mshowa
	/Mtmatrix
	exch def
	/Mrot 0 def
} bind def
/Mshowa {
	4 -2 roll
	moveto
	2 index
	Mtmatrix setmatrix
	Mvboxa
	7 1 roll
	Mboxout
	6 -1 roll
	5 -1 roll
	4 -1 roll
	Mshowa1
	4 1 roll
	Mshowa1
	rmoveto
	currentpoint
	Mfixwid
	{
	Mshowax
	}
	{
	Mshoway
	}
	ifelse
	pop pop pop pop
	Mgmatrix setmatrix
} bind def
/Mshowax {
	0 1
        4 index length
        -1 add
        {
        2 index
        4 index
        2 index
        get
        3 index
        add
        moveto
        4 index
        exch get
        show
        } for
} bind def
/Mshoway {
        3 index
        Mwidthcal
        5 1 roll
	0 1
	4 index length
	-1 add
	{
	2 index
	4 index
	2 index
	get
	3 index
	add
	moveto
	4 index
	exch get
	[
	6 index
	aload
	length
	2 add
	-1 roll
	{
	pop
	Strform
	stringwidth
	pop
	neg
	exch
	add
	0 rmoveto
	}
	exch
	kshow
	cleartomark
	} for
	pop
} bind def
/Mwidthcal {
	[
	exch
	{
	Mwidthcal1
	}
	forall
	]
	[
	exch
	dup
	Maxlen
	-1 add
	0 1
	3 -1 roll
	{
	[
	exch
	2 index
	{
	1 index
	Mget
	exch
	}
	forall
	pop
	Maxget
	exch
	}
	for
	pop
	]
	Mreva
} bind def
/Mreva	{
	[
	exch
	aload
	length
	-1 1
	{1 roll}
	for
	]
} bind def
/Mget	{
	1 index
	length
	-1 add
	1 index
	ge
	{
	get
	}
	{
	pop pop
	0
	}
	ifelse
} bind def
/Maxlen	{
	[
	exch
	{
	length
	}
	forall
	Maxget
} bind def
/Maxget	{
	counttomark
	-1 add
	1 1
	3 -1 roll
	{
	pop
	Mmax
	}
	for
	exch
	pop
} bind def
/Mwidthcal1 {
	[
	exch
	{
	Strform
	stringwidth
	pop
	}
	forall
	]
} bind def
/Strform {
	/tem (x) def
	tem 0
	3 -1 roll
	put
	tem
} bind def
/Mshowa1 {
	2 copy
	add
	4 1 roll
	sub
	mul
	sub
	-2 div
} bind def
/MathScale {
	Mwidth
	Mheight
	Mlp
	translate
	scale
	pop pop pop pop
	/Mgmatrix
	matrix currentmatrix
	def
} bind def
/Mlp {
	3 copy
	Mlpfirst
	{
	Mnodistort
	{
	Mmin
	dup
	} if
	4 index
	2 index
	2 index
	Mlprun
	11 index
	11 -1 roll
	10 -4 roll
	Mlp1
	8 index
	9 -5 roll
	Mlp1
	4 -1 roll
	and
	{ exit } if
	3 -1 roll
	pop pop
	} loop
	exch
	3 1 roll
	7 -3 roll
	pop pop pop
} bind def
/Mlpfirst {
	3 -1 roll
	dup length
	2 copy
	-2 add
	get
	aload
	pop pop pop
	4 -2 roll
	-1 add
	get
	aload
	pop pop pop
	6 -1 roll
	3 -1 roll
	5 -1 roll
	sub
	div
	4 1 roll
	exch sub
	div
} bind def
/Mlprun {
	2 copy
	4 index
	0 get
	dup
	4 1 roll
	Mlprun1
	3 copy
	8 -2 roll
	9 -1 roll
	{
	3 copy
	Mlprun1
	3 copy
	11 -3 roll
	/gt Mlpminmax
	8 3 roll
	11 -3 roll
	/lt Mlpminmax
	8 3 roll
	} forall
	pop pop pop pop
	3 1 roll
	pop pop
	aload pop
	5 -1 roll
	aload pop
	exch
	6 -1 roll
	Mlprun2
	8 2 roll
	4 -1 roll
	Mlprun2
	6 2 roll
	3 -1 roll
	Mlprun2
	4 2 roll
	exch
	Mlprun2
	6 2 roll
} bind def
/Mlprun1 {
	aload pop
	exch
	6 -1 roll
	5 -1 roll
	mul add
	4 -2 roll
	mul
	3 -1 roll
	add
} bind def
/Mlprun2 {
	2 copy
	add 2 div
	3 1 roll
	exch sub
} bind def
/Mlpminmax {
	cvx
	2 index
	6 index
	2 index
	exec
	{
	7 -3 roll
	4 -1 roll
	} if
	1 index
	5 index
	3 -1 roll
	exec
	{
	4 1 roll
	pop
	5 -1 roll
	aload
	pop pop
	4 -1 roll
	aload pop
	[
	8 -2 roll
	pop
	5 -2 roll
	pop
	6 -2 roll
	pop
	5 -1 roll
	]
	4 1 roll
	pop
	}
	{
	pop pop pop
	} ifelse
} bind def
/Mlp1 {
	5 index
	3 index	sub
	5 index
	2 index mul
	1 index
	le
	1 index
	0 le
	or
	dup
	not
	{
	1 index
	3 index	div
	.99999 mul
	8 -1 roll
	pop
	7 1 roll
	}
	if
	8 -1 roll
	2 div
	7 -2 roll
	pop sub
	5 index
	6 -3 roll
	pop pop
	mul sub
	exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
	outflag
	1
	eq
	{
	/outflag 0 def
	/intop 0 def
	/inrht 0 def
	} if
	5 index
	gsave
	Mtmatrix setmatrix
	Mvboxa pop
	grestore
	3 -1 roll
	pop
	dup
	intop
	gt
	{
	/intop
	exch def
	}
	{ pop }
	ifelse
	dup
	inrht
	gt
	{
	/inrht
	exch def
	}
	{ pop }
	ifelse
	pop
	/inflag
	1 def
} bind def
/Mouter {
	/xadrht 0 def
	/xadlft 0 def
	/yadtop 0 def
	/yadbot 0 def
	inflag
	1 eq
	{
	dup
	0 lt
	{
	dup
	intop
	mul
	neg
	/yadtop
	exch def
	} if
	dup
	0 gt
	{
	dup
	intop
	mul
	/yadbot
	exch def
	}
	if
	pop
	dup
	0 lt
	{
	dup
	inrht
	mul
	neg
	/xadrht
	exch def
	} if
	dup
	0 gt
	{
	dup
	inrht
	mul
	/xadlft
	exch def
	} if
	pop
	/outflag 1 def
	}
	{ pop pop}
	ifelse
	/inflag 0 def
	/inrht 0 def
	/intop 0 def
} bind def
/Mboxout {
	outflag
	1
	eq
	{
	4 -1
	roll
	xadlft
	leadjust
	add
	sub
	4 1 roll
	3 -1
	roll
	yadbot
	leadjust
	add
	sub
	3 1
	roll
	exch
	xadrht
	leadjust
	add
	add
	exch
	yadtop
	leadjust
	add
	add
	/outflag 0 def
	/xadlft 0 def
	/yadbot 0 def
	/xadrht 0 def
	/yadtop 0 def
	} if
} bind def
/leadjust {
	(m) stringwidth pop
	.5 mul
} bind def
/Mrotcheck {
	dup
	90
	eq
	{
	yadbot
	/yadbot
	xadrht
	def
	/xadrht
	yadtop
	def
	/yadtop
	xadlft
	def
	/xadlft
	exch
	def
	}
	if
	dup
	cos
	1 index
	sin
	Checkaux
	dup
	cos
	1 index
	sin neg
	exch
	Checkaux
	3 1 roll
	pop pop
} bind def
/Checkaux {
	4 index
	exch
	4 index
	mul
	3 1 roll
	mul add
	4 1 roll
} bind def
/Mboxrot {
	Mrot
	90 eq
	{
	brotaux
	4 2
	roll
	}
	if
	Mrot
	180 eq
	{
	4 2
        roll
	brotaux
	4 2
	roll
	brotaux
	}
	if
	Mrot
	270 eq
	{
	4 2
	roll
	brotaux
	}
	if
} bind def
/brotaux {
	neg
	exch
	neg
} bind def
/Mabswid {
	Mimatrix
	0 get
	Mgmatrix
	0 get
	div
	mul
	setlinewidth
} bind def
/Mabsdash {
	exch
	Mimatrix
	0 get
	Mgmatrix
	0 get
	div
	[
	3 1 roll
	exch
	{
	exch
	dup
	3 -1 roll
	mul
	exch
	}
	forall
	pop ]
	exch
	setdash
} bind def
/colorimage where
{ pop }
{
/colorimage {
3 1 roll
 pop pop
 5 -1 roll
 mul
 4 1 roll
{
currentfile
1 index
readhexstring
pop }
image
} bind def
} ifelse
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop }
repeat
} bind def
} ifelse

/Mleft		0.000000 def
/Mbottom	281.000000 def
/Mwidth		281.000000 def
/Mheight	281.000000 def
/Mfontsize 12 def
/Plain /Courier findfont def
0 Mbottom Mheight neg add 2 mul Mheight add translate
1 -1 scale
%!
%%Creator: Mathematica
%%AspectRatio: 1
MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0 0.166667 0 1.63934 [
[(1)] 0.16667 0 0 2 Msboxa
[(2)] 0.33333 0 0 2 Msboxa
[(3)] 0.5 0 0 2 Msboxa
[(4)] 0.66667 0 0 2 Msboxa
[(5)] 0.83333 0 0 2 Msboxa
[(6)] 1 0 0 2 Msboxa
[(0)] -0.0125 0 1 0 Msboxa
[(0.1)] -0.0125 0.16393 1 0 Msboxa
[(0.2)] -0.0125 0.32787 1 0 Msboxa
[(0.3)] -0.0125 0.4918 1 0 Msboxa
[(0.4)] -0.0125 0.65574 1 0 Msboxa
[(0.5)] -0.0125 0.81967 1 0 Msboxa
[(0.6)] -0.0125 0.98361 1 0 Msboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 1.001 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: Graphics
0.001 setlinewidth
/Times-Italic findfont 14 scalefont setfont
[(r)] 0.75 0.05 -1 0 Mshowa
[(t)] 0.05 .5 0 0 Mshowa
/Times-Italic findfont 12 scalefont setfont
[(c)] 0.056 0.48 -1 0 Mshowa
[ ] 0 setdash
0 setgray
gsave
gsave
0.16667 0 moveto
0.16667 0.00625 lineto
stroke
grestore
[(1)] 0.16667 0 0 2 Mshowa
gsave
0.33333 0 moveto
0.33333 0.00625 lineto
stroke
grestore
[(2)] 0.33333 0 0 2 Mshowa
gsave
0.5 0 moveto
0.5 0.00625 lineto
stroke
grestore
[(3)] 0.5 0 0 2 Mshowa
gsave
0.66667 0 moveto
0.66667 0.00625 lineto
stroke
grestore
[(4)] 0.66667 0 0 2 Mshowa
gsave
0.83333 0 moveto
0.83333 0.00625 lineto
stroke
grestore
[(5)] 0.83333 0 0 2 Mshowa
gsave
1 0 moveto
1 0.00625 lineto
stroke
grestore
[(6)] 1 0 0 2 Mshowa
gsave
0.03333 0 moveto
0.03333 0.00375 lineto
stroke
grestore
gsave
0.06667 0 moveto
0.06667 0.00375 lineto
stroke
grestore
gsave
0.1 0 moveto
0.1 0.00375 lineto
stroke
grestore
gsave
0.13333 0 moveto
0.13333 0.00375 lineto
stroke
grestore
gsave
0.2 0 moveto
0.2 0.00375 lineto
stroke
grestore
gsave
0.23333 0 moveto
0.23333 0.00375 lineto
stroke
grestore
gsave
0.26667 0 moveto
0.26667 0.00375 lineto
stroke
grestore
gsave
0.3 0 moveto
0.3 0.00375 lineto
stroke
grestore
gsave
0.36667 0 moveto
0.36667 0.00375 lineto
stroke
grestore
gsave
0.4 0 moveto
0.4 0.00375 lineto
stroke
grestore
gsave
0.43333 0 moveto
0.43333 0.00375 lineto
stroke
grestore
gsave
0.46667 0 moveto
0.46667 0.00375 lineto
stroke
grestore
gsave
0.53333 0 moveto
0.53333 0.00375 lineto
stroke
grestore
gsave
0.56667 0 moveto
0.56667 0.00375 lineto
stroke
grestore
gsave
0.6 0 moveto
0.6 0.00375 lineto
stroke
grestore
gsave
0.63333 0 moveto
0.63333 0.00375 lineto
stroke
grestore
gsave
0.7 0 moveto
0.7 0.00375 lineto
stroke
grestore
gsave
0.73333 0 moveto
0.73333 0.00375 lineto
stroke
grestore
gsave
0.76667 0 moveto
0.76667 0.00375 lineto
stroke
grestore
gsave
0.8 0 moveto
0.8 0.00375 lineto
stroke
grestore
gsave
0.86667 0 moveto
0.86667 0.00375 lineto
stroke
grestore
gsave
0.9 0 moveto
0.9 0.00375 lineto
stroke
grestore
gsave
0.93333 0 moveto
0.93333 0.00375 lineto
stroke
grestore
gsave
0.96667 0 moveto
0.96667 0.00375 lineto
stroke
grestore
gsave
0 0 moveto
1 0 lineto
stroke
grestore
gsave
0 0 moveto
0.00625 0 lineto
stroke
grestore
[(0)] -0.0125 0 1 0 Mshowa
gsave
0 0.16393 moveto
0.00625 0.16393 lineto
stroke
grestore
[(0.1)] -0.0125 0.16393 1 0 Mshowa
gsave
0 0.32787 moveto
0.00625 0.32787 lineto
stroke
grestore
[(0.2)] -0.0125 0.32787 1 0 Mshowa
gsave
0 0.4918 moveto
0.00625 0.4918 lineto
stroke
grestore
[(0.3)] -0.0125 0.4918 1 0 Mshowa
gsave
0 0.65574 moveto
0.00625 0.65574 lineto
stroke
grestore
[(0.4)] -0.0125 0.65574 1 0 Mshowa
gsave
0 0.81967 moveto
0.00625 0.81967 lineto
stroke
grestore
[(0.5)] -0.0125 0.81967 1 0 Mshowa
gsave
0 0.98361 moveto
0.00625 0.98361 lineto
stroke
grestore
[(0.6)] -0.0125 0.98361 1 0 Mshowa
gsave
0 0.03279 moveto
0.00375 0.03279 lineto
stroke
grestore
gsave
0 0.06557 moveto
0.00375 0.06557 lineto
stroke
grestore
gsave
0 0.09836 moveto
0.00375 0.09836 lineto
stroke
grestore
gsave
0 0.13115 moveto
0.00375 0.13115 lineto
stroke
grestore
gsave
0 0.19672 moveto
0.00375 0.19672 lineto
stroke
grestore
gsave
0 0.22951 moveto
0.00375 0.22951 lineto
stroke
grestore
gsave
0 0.2623 moveto
0.00375 0.2623 lineto
stroke
grestore
gsave
0 0.29508 moveto
0.00375 0.29508 lineto
stroke
grestore
gsave
0 0.36066 moveto
0.00375 0.36066 lineto
stroke
grestore
gsave
0 0.39344 moveto
0.00375 0.39344 lineto
stroke
grestore
gsave
0 0.42623 moveto
0.00375 0.42623 lineto
stroke
grestore
gsave
0 0.45902 moveto
0.00375 0.45902 lineto
stroke
grestore
gsave
0 0.52459 moveto
0.00375 0.52459 lineto
stroke
grestore
gsave
0 0.55738 moveto
0.00375 0.55738 lineto
stroke
grestore
gsave
0 0.59016 moveto
0.00375 0.59016 lineto
stroke
grestore
gsave
0 0.62295 moveto
0.00375 0.62295 lineto
stroke
grestore
gsave
0 0.68852 moveto
0.00375 0.68852 lineto
stroke
grestore
gsave
0 0.72131 moveto
0.00375 0.72131 lineto
stroke
grestore
gsave
0 0.7541 moveto
0.00375 0.7541 lineto
stroke
grestore
gsave
0 0.78689 moveto
0.00375 0.78689 lineto
stroke
grestore
gsave
0 0.85246 moveto
0.00375 0.85246 lineto
stroke
grestore
gsave
0 0.88525 moveto
0.00375 0.88525 lineto
stroke
grestore
gsave
0 0.91803 moveto
0.00375 0.91803 lineto
stroke
grestore
gsave
0 0.95082 moveto
0.00375 0.95082 lineto
stroke
grestore
gsave
0 0 moveto
0 1 lineto
stroke
grestore
grestore
gsave
gsave
0 0.99375 moveto
0 1 lineto
stroke
grestore
gsave
0.16667 0.99375 moveto
0.16667 1 lineto
stroke
grestore
gsave
0.33333 0.99375 moveto
0.33333 1 lineto
stroke
grestore
gsave
0.5 0.99375 moveto
0.5 1 lineto
stroke
grestore
gsave
0.66667 0.99375 moveto
0.66667 1 lineto
stroke
grestore
gsave
0.83333 0.99375 moveto
0.83333 1 lineto
stroke
grestore
gsave
0.03333 0.99625 moveto
0.03333 1 lineto
stroke
grestore
gsave
0.06667 0.99625 moveto
0.06667 1 lineto
stroke
grestore
gsave
0.1 0.99625 moveto
0.1 1 lineto
stroke
grestore
gsave
0.13333 0.99625 moveto
0.13333 1 lineto
stroke
grestore
gsave
0.2 0.99625 moveto
0.2 1 lineto
stroke
grestore
gsave
0.23333 0.99625 moveto
0.23333 1 lineto
stroke
grestore
gsave
0.26667 0.99625 moveto
0.26667 1 lineto
stroke
grestore
gsave
0.3 0.99625 moveto
0.3 1 lineto
stroke
grestore
gsave
0.36667 0.99625 moveto
0.36667 1 lineto
stroke
grestore
gsave
0.4 0.99625 moveto
0.4 1 lineto
stroke
grestore
gsave
0.43333 0.99625 moveto
0.43333 1 lineto
stroke
grestore
gsave
0.46667 0.99625 moveto
0.46667 1 lineto
stroke
grestore
gsave
0.53333 0.99625 moveto
0.53333 1 lineto
stroke
grestore
gsave
0.56667 0.99625 moveto
0.56667 1 lineto
stroke
grestore
gsave
0.6 0.99625 moveto
0.6 1 lineto
stroke
grestore
gsave
0.63333 0.99625 moveto
0.63333 1 lineto
stroke
grestore
gsave
0.7 0.99625 moveto
0.7 1 lineto
stroke
grestore
gsave
0.73333 0.99625 moveto
0.73333 1 lineto
stroke
grestore
gsave
0.76667 0.99625 moveto
0.76667 1 lineto
stroke
grestore
gsave
0.8 0.99625 moveto
0.8 1 lineto
stroke
grestore
gsave
0.86667 0.99625 moveto
0.86667 1 lineto
stroke
grestore
gsave
0.9 0.99625 moveto
0.9 1 lineto
stroke
grestore
gsave
0.93333 0.99625 moveto
0.93333 1 lineto
stroke
grestore
gsave
0.96667 0.99625 moveto
0.96667 1 lineto
stroke
grestore
gsave
0 1 moveto
1 1 lineto
stroke
grestore
gsave
0.99375 0 moveto
1 0 lineto
stroke
grestore
gsave
0.99375 0.16393 moveto
1 0.16393 lineto
stroke
grestore
gsave
0.99375 0.32787 moveto
1 0.32787 lineto
stroke
grestore
gsave
0.99375 0.4918 moveto
1 0.4918 lineto
stroke
grestore
gsave
0.99375 0.65574 moveto
1 0.65574 lineto
stroke
grestore
gsave
0.99375 0.81967 moveto
1 0.81967 lineto
stroke
grestore
gsave
0.99375 0.98361 moveto
1 0.98361 lineto
stroke
grestore
gsave
0.99625 0.03279 moveto
1 0.03279 lineto
stroke
grestore
gsave
0.99625 0.06557 moveto
1 0.06557 lineto
stroke
grestore
gsave
0.99625 0.09836 moveto
1 0.09836 lineto
stroke
grestore
gsave
0.99625 0.13115 moveto
1 0.13115 lineto
stroke
grestore
gsave
0.99625 0.19672 moveto
1 0.19672 lineto
stroke
grestore
gsave
0.99625 0.22951 moveto
1 0.22951 lineto
stroke
grestore
gsave
0.99625 0.2623 moveto
1 0.2623 lineto
stroke
grestore
gsave
0.99625 0.29508 moveto
1 0.29508 lineto
stroke
grestore
gsave
0.99625 0.36066 moveto
1 0.36066 lineto
stroke
grestore
gsave
0.99625 0.39344 moveto
1 0.39344 lineto
stroke
grestore
gsave
0.99625 0.42623 moveto
1 0.42623 lineto
stroke
grestore
gsave
0.99625 0.45902 moveto
1 0.45902 lineto
stroke
grestore
gsave
0.99625 0.52459 moveto
1 0.52459 lineto
stroke
grestore
gsave
0.99625 0.55738 moveto
1 0.55738 lineto
stroke
grestore
gsave
0.99625 0.59016 moveto
1 0.59016 lineto
stroke
grestore
gsave
0.99625 0.62295 moveto
1 0.62295 lineto
stroke
grestore
gsave
0.99625 0.68852 moveto
1 0.68852 lineto
stroke
grestore
gsave
0.99625 0.72131 moveto
1 0.72131 lineto
stroke
grestore
gsave
0.99625 0.7541 moveto
1 0.7541 lineto
stroke
grestore
gsave
0.99625 0.78689 moveto
1 0.78689 lineto
stroke
grestore
gsave
0.99625 0.85246 moveto
1 0.85246 lineto
stroke
grestore
gsave
0.99625 0.88525 moveto
1 0.88525 lineto
stroke
grestore
gsave
0.99625 0.91803 moveto
1 0.91803 lineto
stroke
grestore
gsave
0.99625 0.95082 moveto
1 0.95082 lineto
stroke
grestore
gsave
1 0 moveto
1 1 lineto
stroke
grestore
grestore
gsave
grestore
0 0 moveto
1 0 lineto
1 1 lineto
0 1 lineto
closepath
clip
newpath
gsave
gsave
0.002 setlinewidth
0.45303 0.00015 moveto
0.45374 0.0292 lineto
0.45445 0.04156 lineto
0.45517 0.05102 lineto
0.45588 0.059 lineto
0.45873 0.08369 lineto
0.46443 0.11881 lineto
0.47582 0.1691 lineto
0.49861 0.24197 lineto
0.5214 0.29966 lineto
0.54419 0.3497 lineto
0.56698 0.39499 lineto
0.58977 0.43698 lineto
0.61256 0.47652 lineto
0.63535 0.51415 lineto
0.65814 0.55024 lineto
0.68093 0.58506 lineto
0.70372 0.6188 lineto
0.72651 0.65161 lineto
0.74931 0.68361 lineto
0.7721 0.71489 lineto
0.79489 0.74553 lineto
0.81768 0.77559 lineto
0.84047 0.80512 lineto
0.86326 0.83417 lineto
0.88605 0.86277 lineto
0.90884 0.89096 lineto
0.93163 0.91877 lineto
0.95442 0.94621 lineto
0.97721 0.97332 lineto
stroke
0.9999 1 moveto
0.97721 0.97332 lineto
stroke
stroke
grestore
grestore
% End of Graphics
MathPictureEnd%%PSTrailer
end

%%EPS Trailer
